The bipartite structure of treatment-trial networks reveals the flow of information in network meta-analysis

Network meta-analysis (NMA) combines evidence from multiple trials comparing treatment options for the same condition. The method derives its name from a graphical representation of the data where nodes are treatments, and edges represent comparisons between treatments in trials. However, edges in this graph are limited to pairwise comparisons and fail to represent trials that compare more than two treatments. In this paper, we describe NMA as a bipartite graph where trials define a second type of node. Edges then correspond to the arms of trials, connecting each trial node to the treatment nodes it compares. We consider an NMA model parameterized in terms of the observations in each arm. By linking the hat matrix of this model to the bipartite framework, we reveal how evidence flows through the arms of trials. We then define a random walk on the bipartite graph and propose two conjectures that relate the movement of this walker to evidence flow. We illustrate our methods on a network of treatments for plaque psoriasis and verify our conjectures in simulations on randomly generated graphs. The bipartite framework provides new insights into the evidence structure of NMA and the role of individual trials in producing NMA estimates.

==> (inline-0) <==
\begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.317} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.333} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-3.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.928} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.494} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-4.771} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.835} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.087} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.239} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-2.927} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.709} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.215} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.768} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.085} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-3.161} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.940} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.881} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.259} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.483} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-2.900} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.423} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.369} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.240} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-3.590} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.202} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.784} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-2.247}

                \end{pmatrix}'            
                \\
                \bm{C} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1}

                \end{pmatrix}     
                \\
                \bm{y} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.984} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}3.945} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}4.511} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}5.606} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}5.858} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-2.688} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.948} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.455} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1.683} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}4.101} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}5.043} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.776} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-5.159} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.792} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.663} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-3.167} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.008} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1.582} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-2.449}

                \end{pmatrix}'     
                \\
                \bm{\Sigma} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.111} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.091} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.091} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.118} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.097} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.106} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.076} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.026} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.189} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.499} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.417} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.417} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.561} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.042} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.074} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.048} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.028} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.240} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.032} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.070}

                \end{pmatrix}     
                \hspace{50pt}
                \bm{X} = \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0}

                \end{pmatrix}  \\
                \bm{H} &= \begin{pmatrix}
    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.033} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.006} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.171} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.086} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.307} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.098} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.381} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.010} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.054} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.203} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.095} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.429} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.368} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.058} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.004} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.231} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.094} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.068} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.169} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.261} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.057} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.118} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.074} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.267} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.112} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.698} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.136} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.047} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.059} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.076} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.023} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.028} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.019} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.082} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.120} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.213} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.191} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.620} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.043} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.062} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.070} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.042} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.078} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.165} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.037} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.155} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.493} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.034} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.087} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.035} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.100} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.117} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.032} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061}

\end{pmatrix}\\
\bm{H}_{\top\bot} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.025} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.137} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.033} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.006} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.006} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.258} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.171} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.086} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.406} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.307} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.098} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.456} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.381} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.010} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.110} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.054} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.007} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.108} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.203} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.095} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.455} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.429} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.434} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.368} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.132} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.058} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.007} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.004} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.394} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.231} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.094} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.068} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.092} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.169} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.261} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.248} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.057} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.118} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.074} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.358} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.267} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.098} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.112} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.779} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.698} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.136} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.047} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.059} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.076} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.093} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.023} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.128} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.028} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.019} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.082} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.093} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.120} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.213} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.758} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.191} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.620} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.019} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.043} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.008} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.062} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.070} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.103} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.042} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.139} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.078} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.066} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.165} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.037} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.619} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.155} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.493} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.014} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.034} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.052} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.087} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.035} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.171} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.100} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.117} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.032} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061}

                \end{pmatrix}
                \end{aligned}$
        }
        %}
\end{center}
\end{landscape}
\begin{landscape}
\begin{center}  % Center the rotated equations
%\resizebox{!}{\pageheight}{
\resizebox{0.92\linewidth}{!}{
    %\rotatebox{90}{%
        % Rescale to fit within page height
            $\begin{aligned}\label{eq:Bbi-psor}
                \bm{B}_{\top\bot} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0}

                \end{pmatrix}            
                \\
                \bm{R} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.037} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.091} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.080} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.089} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.013} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.064} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.014} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.152} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.037} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.417} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.082} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.144} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.015} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.047} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.012} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.036} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.228} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.021} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.060}

                \end{pmatrix}     
                \\
                \bm{J}' &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1}

                \end{pmatrix}     
                \\
                \bm{I}' &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:26 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.025} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.137} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.033} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.006} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.006} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.258} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.171} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.086} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.406} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.307} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.098} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.456} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.381} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.010} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.001} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.000} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.110} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.054} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.007} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.108} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.203} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.095} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.455} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.429} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.434} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.368} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.132} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.058} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.007} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.004} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.394} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.231} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.094} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.068} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.029} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.011} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.092} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.169} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.261} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.248} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.057} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.118} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.074} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.358} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.267} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.098} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.112} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.779} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.698} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.136} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.047} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.059} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.076} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.093} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.023} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.128} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.028} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.019} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.082} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.093} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.120} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.213} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.046} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.758} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.053} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.191} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.620} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.019} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.043} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.008} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.062} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.070} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.103} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.042} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.139} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.078} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.066} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.165} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.003} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.037} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.040} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.619} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.030} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.155} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.493} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.014} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.020} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.034} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.052} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.087} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.035} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.171} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.100} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.017} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.210} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.117} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.032} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061}

                \end{pmatrix}

==> (inline-1) <==
\begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:25 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}27.309} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}55.395} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}10.963} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}49.448} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}36.752} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.496} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}12.555} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}11.218} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}79.730} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}15.661} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}72.385} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}57.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}6.586} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}26.905} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}2.398} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}12.223} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}6.942} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}37.122} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}65.202} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}21.327} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}85.494} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}27.432} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}60.492} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}4.379} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}94.656} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}34.244} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}47.092} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}16.731} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0}

                \end{pmatrix}            
                \\
                \bm{P}^{\downarrow} &= \begin{pmatrix}
                    
                \end{pmatrix}     \hspace{10pt}
                \bm{P}^{\uparrow} = \begin{pmatrix}
                    
                \end{pmatrix}     
                \\
                \bm{P} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:26 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.446} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.115} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.201} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.061} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.078} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.285} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.216} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.354} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.095} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.050} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.302} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.216} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.385} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.097} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.221} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.140} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.234} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.109} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.170} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.127} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.175} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.083} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.422} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.319} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.145} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.065} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.336} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.322} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.131} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.064} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.222} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.713}

                \end{pmatrix} \hspace{10pt}
                \bm{\tilde{P}} = \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:26 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.208} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.363} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.110} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.178} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.141} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.363} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.451} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.122} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.064} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.491} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.351} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.158} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.248} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.157} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.262} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.191} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.142} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.303} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.144} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.553} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.214} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.097} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.496} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.194} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.224} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.776} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0}

                \end{pmatrix}
                \\ \\ 
                \bm{W}_{\bot} &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:26 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}30.010} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}52.217} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}15.877} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}25.667} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}20.238} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}37.276} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}10.051} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}5.291} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}16.824} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}12.237} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}9.123} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}46.815} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}18.292}

                \end{pmatrix} \hspace{10pt} 
                \bm{B}_{\bot} = \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Thu Feb 27 14:21:51 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-1} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}1}

                \end{pmatrix}
                \\
                \bm{H}_\bot &= \begin{pmatrix}
                    % latex table generated in R 4.4.1 by xtable 1.8-4 package
% Wed Feb 26 16:14:26 2025
 \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.478} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.333} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.079} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.056} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.054} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.357} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.110} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.055} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.024} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.034} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.021} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.022} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.055} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.191} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.648} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.077} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.045} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.038} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.225} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.015} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.018} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.127} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.038} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.027} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.007} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.018} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.149} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.254} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.313} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.160} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.124} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.004} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.148} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.250} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.165} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.124} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.005} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.066} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.091} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.498} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.246} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.016} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.041} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.075} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.161} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.054} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.340} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.041} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.080} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.099} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.097} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.312} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.412} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.028} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.035} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.073} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.071} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.074} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.130} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.385} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.073} \\ 
  \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.169} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.152} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.093} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.254} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.332} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{-0.102} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.002} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.269} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.050} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.049} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.096} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.304} & \mathmakebox[\widthof{-1.000}+\arraycolsep][c]{\phantom{-}0.731}

                \end{pmatrix}
                \\                
                \bm{T} &= \begin{pmatrix}
                    
                \end{pmatrix}
